Settling the Pass Complexity of Approximate Matchings in Dynamic Graph Streams

A semi-streaming algorithm in dynamic graph streams processes any $n$-vertex graph by making one or multiple passes over a stream of insertions and deletions to edges of the graph and using $O(n \cdot \mbox{polylog}(n))$ space. Semi-streaming algorithms for dynamic streams were first obtained in the seminal work of Ahn, Guha, and McGregor in 2012, alongside the introduction of the graph sketching technique, which remains the de facto way of designing algorithms in this model and a highly popular technique for designing graph algorithms in general. We settle the pass complexity of approximating maximum matchings in dynamic streams via semi-streaming algorithms by improving the state-of-the-art in both upper and lower bounds. We present a randomized sketching based semi-streaming algorithm for $O(1)$-approximation of maximum matching in dynamic streams using $O(\log\log{n})$ passes. The approximation ratio of this algorithm can be improved to $(1+\epsilon)$ for any fixed $\epsilon > 0$ even on weighted graphs using standard techniques. This exponentially improves upon several $O(\log{n})$ pass algorithms developed for this problem since the introduction of the dynamic graph streaming model. In addition, we prove that any semi-streaming algorithm (not only sketching based) for $O(1)$-approximation of maximum matching in dynamic streams requires $\Omega(\log\log{n})$ passes. This presents the first multi-pass lower bound for this problem, which is already also optimal, settling a longstanding open question in this area.

==> Figs/Tex/Aliceedges.tex <==
\begin{tikzpicture}[xscale=0.85]
  \tikzset{vertexgroup/.style={circle, draw=black, minimum size=17pt,inner sep=0pt, font=\tiny}}
  \tikzstyle{edgeg} = [draw=black,-, line width=1.75]
  % \tikzstyle{edgegs} = [draw=black,-]
  % \tikzstyle{vertex}=[circle,fill=black,minimum size=4pt,inner sep=0pt, font=\tiny]
  % \tikzstyle{vertexnone}=[circle,fill=none,minimum size=5pt,inner sep=0pt, font=\tiny]
  \tikzstyle{plaintext} = [fill=none, font=\small]

  % Box for alignment with other figure
  % \draw[draw=none] (0.5,5.5) rectangle (4.5,0.5);

    %local vertices main
    \foreach \i in {1, ..., 7}{
      \node[vertexgroup] (l_{i\i}) at (1,\i) {};
      \node[vertexgroup] (r_{i\i}) at (4, \i) {};
    }

    % Labels for vertices
    \node[plaintext, anchor=east] () at (0.5,7) {$L[1]$};
    % \node[plaintext, anchor=east] () at (0.5,5) {$L[\sigmar(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=east] () at (0,4) {$\vdots$};
    \node[plaintext, anchor=east] () at (0.5,1) {$L[b_r]$};

    \node[plaintext, anchor=west] () at (4.5,7) {$R[1]$};
    % \node[plaintext, anchor=west] () at (4.5,5) {$R[\sigmac(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=west] () at (5,4) {$\vdots$};
    \node[plaintext, anchor=west] () at (4.5,1) {$R[b_r]$};

    % \draw[decorate, decoration={brace}] (-1.5,0.6) -- (-1.5,5.4);
    % \node[plaintext, anchor=east] () at (-1.75, 3){$b_r \cdot (1-\alpha)$};
    % \node[plaintext, anchor=west, white] () at (6.75, 3){$b_r \cdot (1-\alpha)$}; % to center the figure
    % \draw[decorate, decoration={brace}] (-1.5,5.6) -- (-1.5,7.4);
    % \node[plaintext, anchor=east] () at (-1.75, 6.5){$b_r \cdot \alpha$};

    

    % Edges/sub-instances Brest
    \foreach \i in {1, ..., 7}{
      \foreach \j in {1, ..., 7}{
        \path[edgeg, orange](l_{i\i}) -- (r_{i\j});
      }
    }

    % % Edges/sub-instances Aspec,Bspec
    % \foreach \i in {1, ..., 5}{
    %   \path[edgeg, blue](l_{i\i}) -- (r_{i\i});
    % }



    % % Box for special vertices
    % \draw[very thick] (0.5,5.5) rectangle (4.5,0.5);

\end{tikzpicture}
\vspace{0.5em}


==> Figs/Tex/Bobedges.tex <==
\begin{tikzpicture}[xscale=0.85]
  \tikzset{vertexgroup/.style={circle, draw=black, minimum size=17pt,inner sep=0pt, font=\tiny}}
  \tikzstyle{edgeg} = [draw=black,-, line width=1.75]
  % \tikzstyle{edgegs} = [draw=black,-]
  % \tikzstyle{vertex}=[circle,fill=black,minimum size=4pt,inner sep=0pt, font=\tiny]
  % \tikzstyle{vertexnone}=[circle,fill=none,minimum size=5pt,inner sep=0pt, font=\tiny]
  \tikzstyle{plaintext} = [fill=none, font=\small]

    %local vertices main
    \foreach \i in {1, ..., 7}{
      \node[vertexgroup] (l_{i\i}) at (1,\i) {};
      \node[vertexgroup] (r_{i\i}) at (4, \i) {};
    }

    % Labels for vertices
    \node[plaintext, anchor=east] () at (0.5,7) {$L[\sigmar(1)]$};
    % \node[plaintext, anchor=east] () at (0.5,5) {$L[\sigmar(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=east] () at (0,4) {$\vdots$};
    \node[plaintext, anchor=east] () at (0.5,1) {$L[\sigmar(b_r)]$};

    \node[plaintext, anchor=west] () at (4.5,7) {$R[\sigmac(1)]$};
    % \node[plaintext, anchor=west] () at (4.5,5) {$R[\sigmac(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=west] () at (5,4) {$\vdots$};
    \node[plaintext, anchor=west] () at (4.5,1) {$R[\sigmac(b_r)]$};

    \draw[decorate, decoration={brace}] (6.5,5.4) -- (6.5,0.6);
    % \node[plaintext, anchor=east] () at (-1.75, 3){$b_r \cdot (1-\alpha)$};
    \node[plaintext, align=center, rotate=-90] () at (7, 3){$b_r \cdot (1-\alpha)$};
    \draw[decorate, decoration={brace}] (6.5,7.4) -- (6.5,5.6);
    \node[plaintext, align=center, rotate=-90] () at (7, 6.5){$b_r \cdot \alpha$};
    \node[plaintext, align=center, rotate=-90, white] () at (-2, 6.5){$b_r \cdot \alpha$};

    

    % Edges/sub-instances Brest
    \foreach \i in {6, 7}{
      \foreach \j in {1, ..., 7}{
        \path[edgeg, gray!50, dash pattern = on 8pt off 2pt](l_{i\i}) -- (r_{i\j});
        \path[edgeg, gray!50, dash pattern = on 8pt off 2pt](l_{i\j}) -- (r_{i\i});
      }
    }

    % Edges of sub-instances Aoff, Boff
    \foreach \i in {1, ..., 5}{
      \foreach \j in {1, ..., 5}
      \path[edgeg, orange](l_{i\i}) -- (r_{i\j});
    }

    % Edges/sub-instances Aspec,Bspec
    \foreach \i in {1, ..., 5}{
      \path[edgeg, blue, line width=3](l_{i\i}) -- (r_{i\i});
    }



    % Box for special vertices
    % \draw[very thick] (0.5,5.5) rectangle (4.5,0.5);

\end{tikzpicture}
\vspace{0.5em}

==> Figs/Tex/TrowTcol.tex <==
\begin{tikzpicture}[scale=1.1, yscale=-0.75]

    % \foreach \i in {1,2}{
    %     \foreach \j in {1,2}{
    %         \draw[draw=none, fill=green!80!black] (\i -1, \j -1) rectangle (\i,\j);
    %         \draw[draw=none, fill=green!80!black] (\j -1, \i -1) rectangle (\j,\i);
    %     }
    % }


    
    \foreach \i in {3, 5, 6, 7}{
        \foreach \j in {1, ..., 7}{
            \draw[draw=none, fill=blue, opacity = 0.5] (\i -1, \j -1) rectangle (\i,\j);
        }
    }

    \foreach \i in {3, 5, 6, 7}{
        \foreach \j in {1, ..., 7}{
            \draw[draw=none, fill=red, opacity = 0.5] (\j -1, \i -1) rectangle (\j,\i);
        }
    }

    \foreach \i in {1, 2, ..., 7}{
        \foreach \j in {1, 2, ..., 7}{
            \draw[draw=black] (\i -1, \j -1) rectangle (\i,\j);
            \node[font=\small] () at (\i - 0.5, \j - 0.5) {$B$};
        }
    }

    \draw[ultra thick] (2,2) rectangle (7,7);
    \draw[decorate, decoration={brace}] (7.25,0.05) -- (7.25,1.95);
    \node[font=\small, anchor=west] () at (7.5,1) {$b_r \cdot \alpha$}; 
    % \draw[decorate, decoration={brace}] (-0.25,2) -- (-0.25,0);
    \node[font=\small, anchor=east, white] () at (-0.5,1) {$b_r/\alpha$};  % to keep matrix centered
    
    \draw[decorate, decoration={brace}] (7.25,2.05) -- (7.25,6.95);
    \node[font=\small, anchor=west] () at (7.5,4.5) {$b_r \cdot (1 - \alpha)$}; 
    
    \draw[decorate, decoration={brace}] (1.95,7.25) -- (0.05,7.25);
    \node[font=\small] () at (1,7.75) {$b_r \cdot \alpha$};
    % \draw[decorate, decoration={brace}] (0,-0.25) -- (2,-0.25);
    % \node[font=\small] () at (1,-0.75) {$b_r/\alpha$};
    \draw[decorate, decoration={brace}] (6.95,7.25) -- (2.05,7.25);
    \node[font=\small] () at (4.5,7.75) {$b_r \cdot (1 - \alpha)$};
    
    \foreach \i in {1}{
        \node[font=\small] () at (-0.5,\i -0.5) {$\sigmar(\i)$};
        \node[font=\small] () at (\i -0.5, -0.5) {$\sigmac(\i)$};
    }
    \node[font=\small] () at (-0.5,7 -0.5) {$\sigmar(b_r)$};
    \node[font=\small] () at (7 -0.5, -0.5) {$\sigmac(b_r)$};
    
    \node[font=\small] () at (-0.5,3.5) {$\vdots$};
    \node[font=\small] () at (3.5, -0.5) {$\dots$};
    
    % \foreach \i in {3,4, ..., 7}{
    %     \draw[ultra thick, draw=black, fill=none] (\i -1, \i -1) rectangle (\i,\i);
    % }

    \draw[ultra thick, draw=green!80!black, fill=none] (4 -1, 4 -1) rectangle (4,4);

\end{tikzpicture}   


==> Figs/Tex/bitgraph0.tex <==
\begin{tikzpicture}[yscale=1.5]
    \tikzset{vertexgroup/.style={circle, draw=black, minimum size=17pt,inner sep=0pt, font=\tiny}}
    \tikzstyle{edgeg} = [draw=black,-, line width=3]
    \tikzstyle{edge} = [draw=black,-]
    \tikzstyle{vertex}=[circle,fill=black,minimum size=4pt,inner sep=0pt, font=\tiny]
    \tikzstyle{vertexnone}=[circle,fill=none,minimum size=5pt,inner sep=0pt, font=\tiny]
    \tikzstyle{plaintext} = [fill=none, font=\small]

      %local vertices main
      \foreach \i in {1,2}{
        \node[vertex] (l_{\i}) at (1,\i) {};
        \node[vertex] (r_{\i}) at (4, \i) {};
      }

      % Labels for vertices
      \node[plaintext, anchor=east] () at (0.75,1) {$\ell^2$};
      \node[plaintext, anchor=east] () at (0.75,2) {$\ell^1$};

      \node[plaintext, anchor=west] () at (4.25,1) {$r^2$};
      \node[plaintext, anchor=west] () at (4.25,2) {$r^1$};   

    % Edges of bit graph = 0  
      \path[edge](l_{1}) -- (r_{1});
      \path[edge](l_{2}) -- (r_{2});

\end{tikzpicture}
\vspace{0.5em}

==> Figs/Tex/bitgraph1.tex <==
\begin{tikzpicture}[yscale=1.5]
    \tikzset{vertexgroup/.style={circle, draw=black, minimum size=17pt,inner sep=0pt, font=\tiny}}
    \tikzstyle{edgeg} = [draw=black,-, line width=3]
    \tikzstyle{edge} = [draw=black,-]
    \tikzstyle{vertex}=[circle,fill=black,minimum size=4pt,inner sep=0pt, font=\tiny]
    \tikzstyle{vertexnone}=[circle,fill=none,minimum size=5pt,inner sep=0pt, font=\tiny]
    \tikzstyle{plaintext} = [fill=none, font=\small]

      %local vertices main
      \foreach \i in {1,2}{
        \node[vertex] (l_{\i}) at (1,\i) {};
        \node[vertex] (r_{\i}) at (4, \i) {};
      }

      % Labels for vertices
      \node[plaintext, anchor=east] () at (0.75,1) {$\ell^2$};
      \node[plaintext, anchor=east] () at (0.75,2) {$\ell^1$};

      \node[plaintext, anchor=west] () at (4.25,1) {$r^2$};
      \node[plaintext, anchor=west] () at (4.25,2) {$r^1$};  

    % Edges of bit graph = 1  
      \path[edge](l_{1}) -- (r_{2});
      \path[edge](l_{2}) -- (r_{1});

\end{tikzpicture}
\vspace{0.5em}


==> Figs/Tex/hardgraph.tex <==
\begin{tikzpicture}[xscale=0.9]
  \tikzset{vertexgroup/.style={circle, draw=black, minimum size=17pt,inner sep=0pt, font=\tiny}}
  \tikzstyle{edgeg} = [draw=black,-, line width=2.25]
  % \tikzstyle{edgegs} = [draw=black,-]
  % \tikzstyle{vertex}=[circle,fill=black,minimum size=4pt,inner sep=0pt, font=\tiny]
  % \tikzstyle{vertexnone}=[circle,fill=none,minimum size=5pt,inner sep=0pt, font=\tiny]
  \tikzstyle{plaintext} = [fill=none, font=\small]

    %local vertices main
    \foreach \i in {1, ..., 7}{
      \node[vertexgroup] (l_{i\i}) at (1,\i) {};
      \node[vertexgroup] (r_{i\i}) at (4, \i) {};
    }

    % Labels for vertices
    \node[plaintext, anchor=east] () at (0.5,7) {$L[\sigmar(1)]$};
    % \node[plaintext, anchor=east] () at (0.5,5) {$L[\sigmar(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=east] () at (0,4) {$\vdots$};
    \node[plaintext, anchor=east] () at (0.5,1) {$L[\sigmar(b_r)]$};

    \node[plaintext, anchor=west] () at (4.5,7) {$R[\sigmac(1)]$};
    % \node[plaintext, anchor=west] () at (4.5,5) {$R[\sigmac(b_r \cdot \alpha)]$};
    \node[plaintext, anchor=west] () at (5,4) {$\vdots$};
    \node[plaintext, anchor=west] () at (4.5,1) {$R[\sigmac(b_r)]$};

    \draw[decorate, decoration={brace}] (-1.5,0.6) -- (-1.5,5.4);
    \node[plaintext, anchor=east] () at (-1.75, 3){$b_r \cdot (1-\alpha)$};
    \node[plaintext, anchor=west, white] () at (6.75, 3){$b_r \cdot (1-\alpha)$}; % to center the figure
    \draw[decorate, decoration={brace}] (-1.5,5.6) -- (-1.5,7.4);
    \node[plaintext, anchor=east] () at (-1.75, 6.5){$b_r \cdot \alpha$};

    

    % Edges/sub-instances Brest
    \foreach \i in {6, 7}{
      \foreach \j in {1, ..., 7}{
        \path[edgeg, gray!50](l_{i\i}) -- (r_{i\j});
        \path[edgeg, gray!50](l_{i\j}) -- (r_{i\i});
      }
    }

    % Edges/sub-instances Aspec,Bspec
    \foreach \i in {1, ..., 5}{
      \path[edgeg, blue!50!red, line width=3.5](l_{i\i}) -- (r_{i\i});
    }



    % Box for special vertices
    \draw[very thick] (0.5,5.5) rectangle (4.5,0.5);

\end{tikzpicture}
\vspace{0.5em}

==> Figs/Tex/matrix-fig.tex <==
\begin{center}
	\begin{tikzpicture}[scale=1.1, yscale=-0.75]
		% \foreach \i in {1, 2, ..., 7}{
			%     \foreach \j in {1, 2, ..., 7}{
				%         \ifthenelse{\i < 3 \OR \j < 3 }{
					%             \draw[draw=black, fill=red!50] (\i -1, \j -1) rectangle (\i,\j);
					%             \node[font=\small] () at (\i - 0.5, \j - 0.5) {$B$};
					%         }{
					%             \ifthenelse{\NOT \i = \j}{
						%                 \draw[draw=none, fill=blue!50] (\i -1, \j -1) rectangle (\i -0.5,\j);
						%                 \draw[draw=none, fill=red!50] (\i -0.5, \j -1) rectangle (\i,\j);
						%                 \draw[draw=black, fill=none] (\i -1, \j -1) rectangle (\i,\j);
						%                 \node[font=\small] () at (\i - 0.75, \j - 0.5) {$A$};
						%                 \node[font=\small] () at (\i - 0.25, \j - 0.5) {$\underline{\mathbf{B}}$};
						%             }{
						%                 \draw[draw=blue!50, fill=blue!50] (\i -1, \j -1) rectangle (\i -0.5,\j);
						%                 \draw[draw=none, fill=red!50] (\i -0.5, \j -1) rectangle (\i,\j);
						%                 \draw[draw=black, fill=none] (\i -1, \j -1) rectangle (\i,\j);
						%                 \node[font=\small] () at (\i - 0.75, \j - 0.5) {$A$};
						%                 \node[font=\small] () at (\i - 0.25, \j - 0.5) {$B$};
						%             }
					%         }
				%     }
			% }
		\foreach \i in {1, 2, ..., 7}{
			\foreach \j in {1, 2, ..., 7}{
				\ifthenelse{\i < 3 \OR \j < 3 }{
					\draw[draw=black] (\i -1, \j -1) rectangle (\i,\j);
					\node[font=\small] () at (\i - 0.5, \j - 0.5) {$B$};
				}{
					\ifthenelse{\NOT \i = \j}{
						\draw[draw=black, fill=none] (\i -1, \j -1) rectangle (\i,\j);
						\node[font=\small] () at (\i - 0.5, \j - 0.5) {$A, \underline{\bm{B}}$};
					}{
					\ifthenelse{\NOT \i = 4} {
						\draw[draw=black, fill=gray!30] (\i -1, \j -1) rectangle (\i,\j);
						\node[font=\small] () at (\i - 0.5, \j - 0.5) {$A, B$};
					}
				{
					\draw[draw=black, fill=green!80!black!70] (\i -1, \j -1) rectangle (\i,\j);
					\node[font=\small] () at (\i - 0.5, \j - 0.5) {$A, B$};
				}
					}
				}
			}
		}
		\draw[ultra thick] (2,2) rectangle (7,7);
		\draw[decorate, decoration={brace}] (7.25,0.05) -- (7.25,1.95);
		\node[font=\small, anchor=west] () at (7.5,1) {$b_r \cdot \alpha$}; 
		% \draw[decorate, decoration={brace}] (-0.25,2) -- (-0.25,0);
		\node[font=\small, anchor=east, white] () at (-0.5,1) {$b_r/\alpha$};  % to keep matrix centered
		
		\draw[decorate, decoration={brace}] (7.25,2.05) -- (7.25,6.95);
		\node[font=\small, anchor=west] () at (7.5,4.5) {$b_r \cdot (1 - \alpha)$}; 
		
		\draw[decorate, decoration={brace}] (1.95,7.25) -- (0.05,7.25);
		\node[font=\small] () at (1,7.75) {$b_r \cdot \alpha$};
		% \draw[decorate, decoration={brace}] (0,-0.25) -- (2,-0.25);
		% \node[font=\small] () at (1,-0.75) {$b_r/\alpha$};
		\draw[decorate, decoration={brace}] (6.95,7.25) -- (2.05,7.25);
		\node[font=\small] () at (4.5,7.75) {$b_r \cdot (1 - \alpha)$};
		
		\foreach \i in {1,2}{
			\node[font=\small] () at (-0.5,\i -0.5) {$\sigmar(\i)$};
			\node[font=\small] () at (\i -0.5, -0.5) {$\sigmac(\i)$};
		}
		\node[font=\small] () at (-0.5,7 -0.5) {$\sigmar(b_r)$};
		\node[font=\small] () at (7 -0.5, -0.5) {$\sigmac(b_r)$};
		
		\node[font=\small] () at (-0.5,4) {$\vdots$};
		\node[font=\small] () at (4, -0.5) {$\dots$};
		
		\foreach \i in {3,4, ..., 7}{
			\draw[ultra thick, draw=black, fill=none] (\i -1, \i -1) rectangle (\i,\i);
		}
	\end{tikzpicture}   
\end{center}
\caption{
	An illustration of $\ahm_r(n_r,\alpha)$ where $b_r = 7$, $\speckstar{r} = 2$, and $\alpha = 2/7$, i.e., $b_r \cdot \alpha = 2$. 
	In this figure, the $b_r \times b_r$ matrix is presented after applying the respective permutations of rows and columns using $\sigmar$ and $\sigmac$, which are held by Bob (alternatively, think of $\sigmar$ and $\sigmac$ as identity permutations here). 
	In each position of the matrix, the corresponding input is either a complete instance of $\ahm_{r-1}(n_{r-1}, \alpha)$ denoted by $(A,B) = (\Aa{r-1}, \Bb{r-1})$ or a partial instance of $\ahm_{r-1}(n_{r-1}, \alpha)$ denoted by $B = \Bb{r-1}$ due to the asymmetry of the construction. 
	% All of the $A$'s, which are highlighted in blue are held only by Bob.
	% The $B$'s highlighted in red and underlined belong are held only by Alice, and the ones in white and bolded belong are held by both Alice and Bob. 
	All of the $B$'s are held by Alice, all of the $A$'s are held by Bob, and Bob further holds the $B$'s corresponding to $\Bcommon$, which are bolded and underlined.
	The shaded instances are the special sub-instances $(\Aspec,\Bspec)$, i.e., the ones in the diagonal of the bolded box.
	The remaining $B$'s belong to $\Brest$, i.e., the ones not in the bolded box.
	Given the search sequence $(\speckstar{r}, \speckstar{r-1}, \ldots, \speckstar{1})$, the goal is to solve the the instance identified by ${\speckstar{r}} = 2$ (shaded in green, and denoted by $(\Aspec_2, \Bspec_2)$), using the search sequence $(\speckstar{r-1}, \ldots, \speckstar{1})$. 
	% \kheeran{add color to differentiate the off-diagonal, the special and the rest.}
}

% % Superseded figure
% \begin{figure}[ht]
	%     \centering
	%     \begin{subfigure}[t]{0.48\textwidth}
		%         \centering
		%         \begin{tikzpicture}[scale=0.95, yscale=-0.75]
			%             \foreach \i in {1, 2, ..., 7}{
				%                 \foreach \j in {1, 2, ..., 7}{
					%                     \draw[draw=black] (\i -1, \j -1) rectangle (\i,\j);
					%                     \node[font=\small] () at (\i - 0.5, \j - 0.5) {$B$};
					%                 }
				%             }
			%             \foreach \i in {1,2, ..., 7}{
				%                 \node[font=\small] () at (-0.45,\i -0.5) {$\i$};
				%                 \node[font=\small] () at (\i -0.5, -0.5) {$\i$};
				%             }
			%         \end{tikzpicture}   
		%         \caption{abc} \label{fig:insdel_harddist_alt_A}
		%     \end{subfigure}
	%     \hfill
	%     \begin{subfigure}[t]{0.49\textwidth}
		%         \centering
		%         \begin{tikzpicture}[scale=0.95, yscale=-0.75]
			%             \foreach \i in {1, 2, ..., 7}{
				%                 \foreach \j in {1, 2, ..., 7}{
					%                     \ifthenelse{\i < 3 \OR \j < 3 }{
						%                         \draw[draw=black] (\i -1, \j -1) rectangle (\i,\j);
						%                     }{
						%                         \ifthenelse{\NOT \i = \j}{
							%                             \draw[draw=black, fill=none] (\i -1, \j -1) rectangle (\i,\j);
							%                             \node[font=\small] () at (\i - 0.5, \j - 0.5) {$A,\underline{B}$};
							%                         }{
							%                             \draw[draw=black, fill=none] (\i -1, \j -1) rectangle (\i,\j);
							%                             \node[font=\small] () at (\i - 0.5, \j - 0.5) {$A$};
							%                         }
						%                     }
					%                 }
				%             }
			%             \draw[ultra thick] (2,2) rectangle (7,7);
			
			%             \foreach \i in {1,2, ..., 7}{
				%                 \node[font=\small] () at (-0.6,\i -0.5) {$\varphi_1(\i)$};
				%                 \node[font=\small] () at (\i -0.5, -0.5) {$\varphi_2(\i)$};
				%             }
			%         \end{tikzpicture}   
		%         \caption{abc} \label{fig:insdel_harddist_alt_B}
		%     \end{subfigure}
	%     \caption{
		%         An illustration of the hard distribution $\DD_{r}$ where $b_r = 7$ and $\alpha = 3.5$, i.e., $b_r/\alpha = 2$. The input held by Alice and Bob are each represented be a $b_r \times b_r$ matrix in \Cref{fig:insdel_harddist_alt_A} and \Cref{fig:insdel_harddist_alt_B}, respectively.
		%         }\label{fig:insdel_harddist_alt}
	% \end{figure}
